A Unified Framework for Diffusion Model Unlearning with f-Divergence

Most existing methods for concept unlearning in text-to-image diffusion models minimize a mean squared error (MSE) loss between the denoiser outputs conditioned on a target and an anchor concept, which is implicitly the KL divergence between two Gaussians. We generalize this objective to any $f$-divergence, recovering MSE as the KL instance, and identify a family of $\alpha$-divergences whose Gaussian closed-form yields cheap, MSE-like training objectives. For the remaining $f$-divergences, we provide a min-max objective based on the variational formulation of the $f$-divergence. We theoretically analyze and numerically validate how different $f$-divergences impact the gradient magnitude and the convergence properties of the algorithm, affecting the quality of unlearning. For instance, we observe that the Hellinger closed-form instance consistently dominates MSE across multiple scenarios. More generally, the proposed unified framework offers a flexible paradigm for selecting the optimal divergence based on the application and user goal, allowing for finer control over the trade-off between unlearning efficacy and generative fidelity.

==> (inline-0) <==
\begin{tabular}{ l|ccc|ccc|ccc|ccc|ccc|ccc } 
\toprule
& \multicolumn{3}{c}{Snoopy} & \multicolumn{3}{c}{Grumpy Cat} & \multicolumn{3}{c}{Wall-E} & \multicolumn{3}{c}{R2D2} & \multicolumn{3}{c}{Van Gogh} & \multicolumn{3}{c}{Salvador Dali} \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Snoopy}} \\
Method & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $\textit{0.54}$ & $\textbf{0.47} $ & $0.269 $ & $0.74 $ & 0.90 & $\textbf{0.001} $ & $0.61 $ & $0.77 $ & $0.064 $ & $\textbf{0.77} $ & \textbf{1.00} & $0.063 $ & $0.77 $ & \textbf{1.00} & $-0.012 $ & $\textit{0.68} $ & 0.80 & $\textbf{-0.014} $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.59 $ & $0.83 $ & $0.059 $ & $0.71 $ & \textbf{1.00} & $0.025 $ & $0.70 $ & $\textit{0.93} $ & $0.020 $ & $\textit{0.76} $ & \textbf{1.00} & $0.035 $ & $0.76 $ & \textbf{1.00} & $-0.022 $ & $\textit{0.68} $ & $0.83 $ & $-0.024 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.61 $ & 1.00 & $0.061 $ & $0.73 $ & \textbf{1.00} & $\textit{-0.003} $ & $0.71 $ & $\textit{0.93} $ & $0.010 $ & $\textbf{0.77} $ & \textbf{1.00} & $0.043 $ & $\textbf{0.79} $ & \textbf{1.00} & $-0.013 $ & $\textit{0.68} $ & $0.90 $ & $\textit{-0.020} $ \\
(Ours) hellinger near & $\textbf{0.51} $ & $\textit{0.70}$ & $0.298 $ & $\textbf{0.78} $ & \textbf{1.00} & $0.141 $ & $0.69 $ & $\textit{0.93} $ & $0.027 $ & $\textbf{0.77} $ & \textbf{1.00} & $0.045 $ & $\textit{0.78} $ & \textbf{1.00} & $-0.007 $ & $\textbf{0.69} $ & 0.90 & ${-0.029} $ \\
(Ours) hellinger near $^{\ddagger}$ & $0.54 $ & 0.90 & $0.158 $ & $\textit{0.75} $ & \textbf{1.00} & $0.002 $ & $0.72 $ & 0.90 & ${-0.006} $ & $\textit{0.76} $ & \textbf{1.00} & $0.012 $ & $0.77 $ & $\textit{0.97} $ & $-0.022 $ & $0.67 $ & $0.77 $ & $-0.024 $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $0.56 $ & $0.93 $ & $0.152 $ & $\textit{0.75} $ & \textbf{1.00} & $0.003 $ & $0.73 $ & $\textit{0.93} $ & $\textbf{0.000} $ & $\textit{0.76} $ & \textbf{1.00} & $0.016 $ & $\textit{0.78} $ & \textbf{1.00} & $\textit{0.007} $ & $\textit{0.68} $ & $0.90 $ & $-0.023 $ \\
(Ours) hellinger superclass & $0.55 $ & $0.93 $ & $0.127 $ & $0.70 $ & \textbf{1.00} & $-0.002 $ & $0.71 $ & $\textbf{0.97} $ & $\textbf{0.000} $ & $\textbf{0.77} $ & \textbf{1.00} & $\textbf{0.000} $ & $\textit{0.78} $ & \textbf{1.00} & ${-0.028} $ & $\textbf{0.69} $ & $\textit{0.93} $ & ${-0.031} $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $0.61 $ & 1.00 & $0.062 $ & $0.72 $ & \textbf{1.00} & ${-0.006} $ & $\textit{0.76} $ & $\textbf{0.97} $ & $0.003 $ & $\textit{0.76} $ & \textbf{1.00} & ${-0.001} $ & $\textbf{0.79} $ & \textbf{1.00} & $-0.017 $ & $\textit{0.68} $ & 0.80 & $-0.021 $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $0.61 $ & 1.00 & $0.069 $ & $0.74 $ & \textbf{1.00} & $-0.012 $ & $\textbf{0.77} $ & $\textbf{0.97} $ & $\textbf{0.000} $ & $\textit{0.76} $ & \textbf{1.00} & ${-0.001} $ & $\textbf{0.79} $ & \textbf{1.00} & $\textbf{-0.004} $ & $\textbf{0.69} $ & $\textbf{0.97} $ & $-0.025 $ \\
%MSE empty & $0.53 $ & $\textbf{0.33} $ & $0.253 $ & $0.74 $ & $\textit{0.97} $ & $0.006 $ & $0.64 $ & $\textit{0.93} $ & $0.057 $ & $\textit{0.76} $ & \textbf{1.00} & $0.049 $ & $\textit{0.78} $ & \textbf{1.00} & $-0.009 $ & $\textit{0.68} $ & 0.90 & $-0.015 $ \\
%MSE near & $\textbf{0.50} $ & $0.83 $ & $0.288 $ & $\textbf{0.78} $ & \textbf{1.00} & $0.167 $ & $0.71 $ & $\textbf{0.97} $ & $0.023 $ & $\textit{0.76} $ & \textbf{1.00} & $0.039 $ & $\textit{0.78} $ & \textbf{1.00} & $-0.015 $ & $\textbf{0.69} $ & $0.83 $ & $-0.025 $ \\
Concept Ablation & $0.56 $ & 1.00 & $0.127 $ & $0.68 $ & \textbf{1.00} & $0.016 $ & $0.71 $ & 0.90 & $\textit{-0.005} $ & $\textbf{0.77} $ & \textbf{1.00} & $0.006 $ & $\textit{0.78} $ & \textbf{1.00} & $\textit{-0.023} $ & $\textit{0.68} $ & 0.90 & $\textit{-0.029} $ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Grumpy Cat}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $0.65 $ & \textbf{1.00} & $0.010 $ & $\textbf{0.47} $ & $\textbf{0.03} $ & $0.250 $ & $0.61 $ & $0.83 $ & $0.055 $ & $0.75 $ & \textbf{1.00} & $0.044 $ & $\textit{0.77} $ & \textbf{1.00} & $\textbf{-0.009} $ & $\textit{0.69} $ & $0.83 $ & $\textit{-0.012} $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.71 $ & \textbf{1.00} & $-0.014 $ & $0.65 $ & $0.93 $ & $0.056 $ & $\textit{0.75} $ & \textbf{1.00} & $\textbf{-0.001} $ & $\textit{0.76} $ & \textbf{1.00} & $\textbf{0.003} $ & $\textit{0.77} $ & $\textit{0.97} $ & $-0.013 $ & $0.68 $ & $0.83 $ & $-0.029 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.70 $ & \textbf{1.00} & $-0.008 $ & $0.62 $ & $0.87 $ & $0.058 $ & $0.73 $ & \textbf{1.00} & $\textit{0.002} $ & $0.75 $ & \textbf{1.00} & $0.010 $ & $\textit{0.77} $ & \textbf{1.00} & ${-0.029} $ & $\textbf{0.70} $ & $\textbf{0.90} $ & ${-0.030} $ \\
(Ours) hellinger near & $\textbf{0.75} $ & \textbf{1.00} & $0.030 $ & $\textit{0.52} $ & $\textit{0.23} $ & $0.223 $ & $0.74 $ & 0.90 & $0.028 $ & $\textit{0.76} $ & \textbf{1.00} & $0.036 $ & $\textbf{0.78} $ & \textbf{1.00} & $-0.016 $ & $\textit{0.69} $ & 0.80 & $-0.027 $ \\
(Ours) hellinger near $^{\ddagger}$ & $0.70 $ & \textbf{1.00} & ${-0.015} $ & $0.63 $ & $0.97 $ & $0.062 $ & $\textit{0.75} $ & $\textit{0.97} $ & $\textit{-0.009} $ & $\textit{0.76} $ & \textbf{1.00} & $0.011 $ & $\textbf{0.78} $ & \textbf{1.00} & $-0.012 $ & $0.68 $ & $\textit{0.87} $ & $\textbf{-0.011} $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $0.70 $ & \textbf{1.00} & $\textbf{-0.002} $ & $0.61 $ & 1.00 & $0.064 $ & $0.73 $ & $0.93 $ & $-0.003 $ & $\textit{0.76} $ & \textbf{1.00} & $0.013 $ & $0.75 $ & $\textit{0.97} $ & $\textbf{0.009} $ & $0.68 $ & $0.83 $ & $-0.022 $ \\
(Ours) hellinger superclass & $0.70 $ & \textbf{1.00} & $\textit{-0.004} $ & $0.57 $ & $0.83 $ & $0.140 $ & $0.74 $ & $0.93 $ & $\textit{0.002} $ & $\textbf{0.77} $ & \textbf{1.00} & $0.030 $ & $\textbf{0.78} $ & \textbf{1.00} & $\textit{-0.026} $ & $\textit{0.69} $ & $0.83 $ & $-0.024 $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $0.70 $ & \textbf{1.00} & $-0.012 $ & $0.68 $ & 1.00 & $0.041 $ & $0.73 $ & $\textit{0.97} $ & ${-0.013} $ & $0.75 $ & \textbf{1.00} & $\textit{0.009} $ & $\textbf{0.78} $ & \textbf{1.00} & $-0.011 $ & $0.68 $ & 0.80 & $-0.019 $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $\textit{0.72} $ & \textbf{1.00} & ${-0.019} $ & $0.66 $ & 1.00 & $0.035 $ & $\textbf{0.76} $ & $\textit{0.97} $ & $-0.004 $ & $0.75 $ & \textbf{1.00} & $\textbf{0.003} $ & $\textbf{0.78} $ & \textbf{1.00} & $-0.021 $ & $\textit{0.69} $ & $\textbf{0.90} $ & ${-0.034} $ \\
%MSE empty & $0.67 $ & \textbf{1.00} & $0.000 $ & $\textit{0.49} $ & $\textit{0.10} $ & $0.237 $ & $0.63 $ & $0.93 $ & $0.067 $ & $\textbf{0.77} $ & \textbf{1.00} & $0.033 $ & $\textit{0.77} $ & \textbf{1.00} & $-0.009 $ & $0.68 $ & \textbf{0.90} & $-0.015 $ \\
%MSE near & $\textbf{0.78} $ & \textbf{1.00} & $0.171 $ & $0.54 $ & $0.27 $ & $0.249 $ & $0.74 $ & $\textit{0.97} $ & $0.042 $ & $\textit{0.76} $ & \textbf{1.00} & $0.028 $ & $\textit{0.77} $ & \textbf{1.00} & $0.015 $ & $0.68 $ & 0.80 & $-0.026 $ \\
Concept Ablation & $0.69 $ & \textbf{1.00} & $-0.013 $ & $0.58 $ & $0.97 $ & $0.147 $ & $0.72 $ & $0.93 $ & $-0.003 $ & $\textbf{0.77} $ & \textbf{1.00} & $0.038 $ & $\textbf{0.78} $ & \textbf{1.00} & $\textit{-0.026} $ & $\textit{0.69} $ & \textbf{0.90} & $-0.025 $ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Wall-E}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $0.66 $ & \textbf{1.00} & $0.023 $ & $0.72 $ & $\textit{0.97} $ & $-0.011 $ & $\textbf{0.55} $ & $\textbf{0.77} $ & $0.089 $ & $0.71 $ & 0.90 & $0.092 $ & $0.77 $ & \textbf{1.00} & $-0.021 $ & $0.68 $ & $0.70 $ & ${-0.025} $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.68 $ & \textbf{1.00} & $\textit{-0.007} $ & $\textbf{0.75} $ & \textbf{1.00} & ${-0.016} $ & $0.57 $ & $\textbf{0.77} $ & $0.071 $ & $\textit{0.76} $ & \textbf{1.00} & $0.054 $ & $0.78 $ & \textbf{1.00} & $\textbf{0.004} $ & $\textit{0.69} $ & \textit{0.90} & $-0.019 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.69 $ & \textbf{1.00} & $0.004 $ & $0.73 $ & \textbf{1.00} & $-0.014 $ & $0.57 $ & $0.90 $ & $0.057 $ & $0.75 $ & $\textit{0.97} $ & $\textit{0.038} $ & $0.78 $ & \textbf{1.00} & $-0.002 $ & $\textit{0.69} $ & \textit{0.90} & ${-0.029} $ \\
(Ours) hellinger near & $0.71 $ & \textbf{1.00} & ${-0.019} $ & $\textit{0.74} $ & \textbf{1.00} & $-0.012 $ & $\textit{0.56} $ & $0.97 $ & $0.194 $ & $\textit{0.76} $ & \textbf{1.00} & $0.097 $ & $0.76 $ & \textbf{1.00} & ${-0.025} $ & $0.68 $ & 0.80 & $\textit{-0.016} $ \\
(Ours) hellinger near $^{\ddagger}$ & $\textbf{0.73} $ & \textbf{1.00} & $-0.013 $ & $\textbf{0.75} $ & \textbf{1.00} & $\textbf{-0.008} $ & $0.59 $ & $0.97 $ & $0.153 $ & $\textit{0.76} $ & \textbf{1.00} & $0.039 $ & $0.78 $ & \textbf{1.00} & $\textit{0.006} $ & $\textit{0.69} $ & $0.83 $ & $-0.022 $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $0.71 $ & \textbf{1.00} & $-0.010 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.012 $ & $0.59 $ & 1.00 & $0.146 $ & $\textbf{0.77} $ & \textbf{1.00} & $0.089 $ & $0.78 $ & \textbf{1.00} & $0.010 $ & $\textit{0.69} $ & $0.87 $ & $-0.017 $ \\
(Ours) hellinger superclass & $\textbf{0.73} $ & \textbf{1.00} & $-0.008 $ & $\textit{0.74} $ & \textbf{1.00} & ${-0.016} $ & $0.61 $ & 0.90 & $0.092 $ & $\textit{0.76} $ & \textbf{1.00} & $\textbf{0.033} $ & $\textit{0.79} $ & \textbf{1.00} & ${-0.028} $ & $\textit{0.69} $ & $0.83 $ & $\textbf{-0.015} $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $\textit{0.72} $ & \textbf{1.00} & $\textbf{-0.006} $ & $\textit{0.74} $ & \textbf{1.00} & $\textbf{-0.008} $ & ${0.68} $ & 0.90 & $0.072 $ & $\textit{0.76} $ & \textbf{1.00} & $0.039 $ & $\textit{0.79} $ & $\textit{0.97} $ & $\textbf{0.004} $ & $\textit{0.69} $ & \textit{0.90} & $-0.021 $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $\textit{0.72} $ & \textbf{1.00} & $\textit{-0.018} $ & $\textit{0.74} $ & \textbf{1.00} & $-0.009 $ & ${0.68} $ & $0.93 $ & $0.064 $ & $\textbf{0.77} $ & \textbf{1.00} & $0.091 $ & $\textbf{0.80} $ & \textbf{1.00} & $\textbf{0.004} $ & $\textbf{0.70} $ & $\textbf{0.93} $ & $-0.024 $ \\
%MSE empty & $0.66 $ & \textbf{1.00} & $0.013 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.009 $ & $\textbf{0.54} $ & $\textbf{0.57} $ & $0.098 $ & $0.67 $ & $0.87 $ & $0.111 $ & $0.78 $ & \textbf{1.00} & $-0.021 $ & $0.68 $ & $0.77 $ & $-0.023 $ \\
%MSE near & $0.70 $ & \textbf{1.00} & $-0.016 $ & $\textit{0.74} $ & \textbf{1.00} & $\textbf{-0.020} $ & $0.56 $ & 1.00 & $0.200 $ & $\textit{0.76} $ & \textbf{1.00} & $0.118 $ & $0.76 $ & $\textit{0.97} $ & $0.000 $ & $0.68 $ & $0.83 $ & $-0.022 $ \\
Concept Ablation & $\textbf{0.73} $ & \textbf{1.00} & $-0.017 $ & $0.73 $ & \textbf{1.00} & $-0.009 $ & $0.60 $ & $\textit{0.83} $ & $0.094 $ & $\textit{0.76} $ & \textbf{1.00} & $0.065 $ & $0.78 $ & \textbf{1.00} & $-0.021 $ & $0.68 $ & $0.80 $ & $-0.021 $ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing R2D2}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $0.62 $ & \textbf{1.00} & $0.049 $ & $\textit{0.74} $ & $\textit{0.97} $ & $-0.010 $ & $0.58 $ & $0.70 $ & $0.102 $ & $\textbf{0.53} $ & $\textbf{0.20} $ & $0.252 $ & $0.76 $ & \textbf{1.00} & $\textit{-0.008} $ & $0.68 $ & $0.70 $ & $\textbf{-0.011} $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.69 $ & \textbf{1.00} & $\textbf{-0.003} $ & $0.73 $ & \textbf{1.00} & ${-0.017} $ & $0.72 $ & $0.93 $ & $\textbf{0.003} $ & $0.59 $ & $0.80 $ & $\textit{0.186} $ & $0.75 $ & $\textit{0.97} $ & $-0.019 $ & $\textit{0.70} $ & $\textit{0.87} $ & $-0.023 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.69 $ & \textbf{1.00} & $\textit{-0.004} $ & $0.71 $ & \textbf{1.00} & $\textit{-0.006} $ & $0.74 $ & $0.93 $ & $0.011 $ & $0.58 $ & $\textit{0.77} $ & $\textbf{0.154} $ & $0.77 $ & $\textit{0.97} $ & $-0.009 $ & $\textit{0.70} $ & $0.83 $ & ${-0.032} $ \\
(Ours) hellinger near & $\textbf{0.75} $ & \textbf{1.00} & $0.007 $ & $0.73 $ & \textbf{1.00} & $\textbf{-0.001} $ & $\textbf{0.81} $ & \textbf{1.00} & $0.100 $ & $0.58 $ & $0.93 $ & $0.348 $ & $0.77 $ & \textbf{1.00} & $\textit{-0.008} $ & $\textit{0.70} $ & $\textbf{0.90} $ & $\textit{-0.018} $ \\
(Ours) hellinger near $^{\ddagger}$ & $0.73 $ & \textbf{1.00} & $-0.008 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.012 $ & $0.78 $ & $\textit{0.97} $ & $0.008 $ & $0.64 $ & 1.00 & $0.235 $ & $\textit{0.79} $ & \textbf{1.00} & $-0.015 $ & $\textit{0.70} $ & $\textbf{0.90} $ & $-0.023 $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $\textit{0.74} $ & \textbf{1.00} & $-0.013 $ & $0.73 $ & \textbf{1.00} & ${-0.016} $ & $\textit{0.79} $ & \textbf{1.00} & $0.024 $ & $0.64 $ & 1.00 & $0.219 $ & $\textbf{0.80} $ & \textbf{1.00} & $\textbf{-0.006} $ & $0.69 $ & $0.83 $ & $-0.029 $ \\
(Ours) hellinger superclass & $\textit{0.74} $ & \textbf{1.00} & ${-0.014} $ & $0.72 $ & \textbf{1.00} & ${-0.016} $ & $0.76 $ & $0.93 $ & $0.027 $ & $\textit{0.54} $ & $0.93 $ & $0.225 $ & $\textit{0.79} $ & \textbf{1.00} & ${-0.031} $ & $\textit{0.70} $ & \textbf{0.90} & $-0.029 $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $\textit{0.74} $ & \textbf{1.00} & ${-0.018} $ & $\textit{0.74} $ & \textbf{1.00} & $-0.007 $ & $0.75 $ & $0.93 $ & $\textit{0.005} $ & $0.64 $ & 1.00 & $0.203 $ & $\textit{0.79} $ & \textbf{1.00} & $-0.010 $ & $\textit{0.70} $ & $\textbf{0.90} $ & $-0.024 $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $0.72 $ & \textbf{1.00} & ${-0.018} $ & $\textbf{0.75} $ & \textbf{1.00} & ${-0.017} $ & $0.77 $ & \textbf{1.00} & $0.010 $ & $0.67 $ & 1.00 & $0.187 $ & $\textbf{0.80} $ & \textbf{1.00} & $0.013 $ & $\textbf{0.71} $ & $\textbf{0.90} $ & $-0.021 $ \\
%MSE empty & $0.63 $ & \textbf{1.00} & $0.012 $ & $\textbf{0.75} $ & $\textit{0.97} $ & $-0.011 $ & $0.58 $ & $0.87 $ & $0.092 $ & $\textbf{0.53} $ & $\textit{0.30} $ & $0.260 $ & $0.75 $ & \textbf{1.00} & $0.016 $ & $0.68 $ & 0.80 & $-0.013 $ \\
%MSE near & $0.73 $ & \textbf{1.00} & $0.014 $ & $0.72 $ & \textbf{1.00} & $0.027 $ & $0.72 $ & $0.73 $ & $0.199 $ & $0.55 $ & $0.53 $ & $0.434 $ & $0.75 $ & \textbf{1.00} & $0.023 $ & $0.68 $ & $\textit{0.87} $ & $0.005 $ \\
Concept Ablation & $\textit{0.74} $ & \textbf{1.00} & $-0.009 $ & $0.73 $ & \textbf{1.00} & $\textbf{0.001} $ & $0.76 $ & $\textit{0.97} $ & $0.030 $ & $0.55 $ & $0.93 $ & $0.244 $ & $0.78 $ & \textbf{1.00} & ${-0.039} $ & $\textit{0.70} $ & $\textbf{0.90} $ & ${-0.031} $ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Van Gogh}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $0.69 $ & \textbf{1.00} & $\textit{-0.014} $ & $\textit{0.74} $ & \textbf{1.00} & $\textbf{-0.007} $ & $0.67 $ & \textbf{1.00} & $0.012 $ & $\textbf{0.77} $ & \textbf{1.00} & $0.029 $ & $\textbf{0.55} $ & $0.50 $ & $0.151 $ & $0.62 $ & $0.70 $ & $0.035 $ \\
(Ours) hellinger empty $^{\ddagger}$ & $\textit{0.74} $ & \textbf{1.00} & $\textbf{-0.011} $ & $\textit{0.74} $ & \textbf{1.00} & $-0.011 $ & $\textbf{0.77} $ & $0.93 $ & $0.007 $ & $0.75 $ & \textbf{1.00} & $\textbf{-0.000} $ & $0.72 $ & $0.97 $ & $0.073 $ & $\textit{0.70} $ & $\textit{0.97} $ & $\textit{-0.004} $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.73 $ & \textbf{1.00} & $-0.020 $ & $\textbf{0.75} $ & \textbf{1.00} & $-0.016 $ & $\textit{0.76} $ & $\textit{0.97} $ & $0.007 $ & $0.75 $ & \textbf{1.00} & $\textit{-0.002} $ & $0.72 $ & 0.90 & $0.098 $ & $\textit{0.70} $ & $0.90 $ & $\textbf{0.001} $ \\
(Ours) hellinger near & $0.72 $ & \textbf{1.00} & $-0.017 $ & $\textit{0.74} $ & \textbf{1.00} & $\textit{-0.010} $ & $0.74 $ & $\textit{0.97} $ & ${-0.012} $ & $\textbf{0.77} $ & \textbf{1.00} & $0.008 $ & $\textit{0.56} $ & \textbf{0.00} & $0.186 $ & $\textit{0.70} $ & $\textit{0.97} $ & $0.049 $ \\
(Ours) hellinger near $^{\ddagger}$ & $\textbf{0.75} $ & \textbf{1.00} & $-0.017 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.016 $ & $\textit{0.76} $ & $\textit{0.97} $ & $\textbf{0.003} $ & $0.75 $ & \textbf{1.00} & $0.010 $ & $0.73 $ & 0.90 & $0.068 $ & $\textit{0.70} $ & 0.90 & $0.006 $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $\textit{0.74} $ & \textbf{1.00} & $-0.018 $ & $\textbf{0.75} $ & \textbf{1.00} & $-0.013 $ & $0.75 $ & 0.90 & $0.013 $ & $0.75 $ & \textbf{1.00} & $0.004 $ & $0.70 $ & $0.87 $ & $0.075 $ & $\textbf{0.72} $ & \textbf{1.00} & $\textit{-0.004} $ \\
(Ours) hellinger superclass & $0.73 $ & \textbf{1.00} & ${-0.023} $ & $\textit{0.74} $ & \textbf{1.00} & ${-0.028} $ & $0.73 $ & $0.93 $ & $\textbf{-0.003} $ & $\textit{0.76} $ & \textbf{1.00} & ${-0.007} $ & $0.58 $ & $\textit{0.17} $ & $0.132 $ & $0.64 $ & $0.57 $ & $\textbf{0.001} $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $\textit{0.74} $ & \textbf{1.00} & $-0.015 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.016 $ & $\textbf{0.77} $ & \textbf{1.00} & $\textit{0.006} $ & $0.74 $ & \textbf{1.00} & ${0.006} $ & $0.71 $ & $0.93 $ & $0.081 $ & $0.69 $ & $0.90 $ & ${-0.019} $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $\textit{0.74} $ & \textbf{1.00} & ${-0.022} $ & $0.73 $ & \textbf{1.00} & ${-0.019} $ & $0.75 $ & $0.93 $ & $0.014 $ & $0.75 $ & \textbf{1.00} & $0.007 $ & $0.67 $ & $0.73 $ & $0.093 $ & $0.69 $ & 0.90 & ${-0.013} $ \\
%MSE empty & $0.70 $ & \textbf{1.00} & $-0.013 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.005 $ & $0.69 $ & \textbf{1.00} & $0.009 $ & $\textit{0.77} $ & \textbf{1.00} & $0.028 $ & $\textbf{0.55} $ & $0.50 $ & $0.170 $ & $0.62 $ & $0.77 $ & $0.033 $ \\
%MSE near & $0.72 $ & \textbf{1.00} & $-0.018 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.008 $ & $\textit{0.76} $ & \textbf{1.00} & $-0.002 $ & $\textbf{0.78} $ & \textbf{1.00} & $0.024 $ & $0.59 $ & $0.27 $ & $0.184 $ & $\textit{0.70} $ & $0.93 $ & $0.068 $ \\
Concept Ablation & $\textit{0.74} $ & \textbf{1.00} & ${-0.023} $ & $\textit{0.74} $ & \textbf{1.00} & ${-0.019} $ & $0.74 $ & $0.93 $ & $\textit{-0.003} $ & $\textit{0.76} $ & \textbf{1.00} & ${-0.004} $ & $\textit{0.57} $ & {0.20} & $0.117 $ & $0.64 $ & $0.63 $ & $\textit{0.004} $ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Salvador Dali}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $0.70 $ & \textbf{1.00} & $-0.015 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.012 $ & $0.69 $ & $0.90 $ & $0.011 $ & $\textbf{0.78} $ & \textbf{1.00} & $0.024 $ & $0.71 $ & $\textit{0.97} $ & $0.055 $ & $\textit{0.59} $ & $0.73 $ & $0.091 $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.74 $ & \textbf{1.00} & $-0.014 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.013 $ & $0.76 $ & $\textbf{0.93} $ & $0.007 $ & $0.75 $ & \textbf{1.00} & $0.005 $ & $0.76 $ & $\textit{0.97} $ & $0.051 $ & $0.67 $ & $0.77 $ & $0.008 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.73 $ & \textbf{1.00} & ${-0.018} $ & $\textbf{0.75} $ & \textbf{1.00} & $\textbf{-0.006} $ & $0.76 $ & 0.90 & $0.016 $ & $0.74 $ & \textbf{1.00} & $0.009 $ & $\textit{0.79} $ & \textbf{1.00} & $0.064 $ & $0.67 $ & $0.87 $ & $0.003 $ \\
(Ours) hellinger near & $0.74 $ & \textbf{1.00} & $-0.017 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.014 $ & $0.75 $ & $\textbf{0.93} $ & $0.012 $ & $0.76 $ & \textbf{1.00} & $0.024 $ & $\textbf{0.80} $ & \textbf{1.00} & $0.069 $ & $0.62 $ & $0.17 $ & $0.199 $ \\
(Ours) hellinger near $^{\ddagger}$ & $\textbf{0.76} $ & \textbf{1.00} & $\textit{-0.011} $ & $0.73 $ & \textbf{1.00} & $\textit{-0.007} $ & $0.75 $ & 0.90 & $\textit{0.006} $ & $0.75 $ & \textbf{1.00} & $\textbf{0.000} $ & $0.77 $ & $\textit{0.97} $ & $0.047 $ & $0.67 $ & $0.73 $ & $0.028 $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $0.74 $ & \textbf{1.00} & ${-0.019} $ & $0.73 $ & \textbf{1.00} & ${-0.019} $ & $\textbf{0.78} $ & $\textbf{0.93} $ & $0.009 $ & $0.75 $ & \textbf{1.00} & $-0.003 $ & $0.78 $ & \textbf{1.00} & $\textbf{0.039} $ & $0.66 $ & $0.57 $ & $0.043 $ \\
(Ours) hellinger superclass & $\textit{0.75} $ & \textbf{1.00} & $\textbf{-0.007} $ & $\textbf{0.75} $ & \textbf{1.00} & $-0.008 $ & $0.75 $ & 0.90 & $0.009 $ & $0.74 $ & \textbf{1.00} & ${-0.009} $ & $0.75 $ & \textbf{1.00} & $0.050 $ & $0.60 $ & 0.30 & $0.054 $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $0.74 $ & \textbf{1.00} & $-0.013 $ & $\textbf{0.75} $ & \textbf{1.00} & $-0.009 $ & $0.76 $ & $\textbf{0.93} $ & $0.011 $ & $0.74 $ & \textbf{1.00} & $\textbf{-0.000} $ & $0.77 $ & $\textit{0.97} $ & $0.066 $ & $0.65 $ & $0.70 $ & $0.008 $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $0.73 $ & \textbf{1.00} & $-0.017 $ & $\textit{0.74} $ & \textbf{1.00} & ${-0.018} $ & $\textit{0.77} $ & $\textbf{0.93} $ & $\textbf{0.002} $ & $0.75 $ & \textbf{1.00} & ${-0.004} $ & $0.78 $ & \textbf{1.00} & $0.046 $ & $0.63 $ & $0.43 $ & $0.009 $ \\
%MSE empty & $0.68 $ & \textbf{1.00} & $-0.005 $ & $\textit{0.74} $ & \textbf{1.00} & $-0.011 $ & $0.69 $ & $\textbf{0.97} $ & $0.012 $ & $\textit{0.77} $ & \textbf{1.00} & $0.019 $ & $0.71 $ & \textbf{1.00} & $\textit{0.044} $ & $\textbf{0.58} $ & $0.63 $ & $0.090 $ \\
%MSE near & $0.73 $ & \textbf{1.00} & $-0.001 $ & $\textit{0.74} $ & \textbf{1.00} & $0.001 $ & $0.75 $ & 0.90 & $0.014 $ & $0.75 $ & \textbf{1.00} & $0.027 $ & $0.77 $ & \textbf{1.00} & $0.062 $ & $\textbf{0.58} $ & $\textit{0.10} $ & $0.239 $ \\
Concept Ablation & $\textit{0.75} $ & \textbf{1.00} & $\textbf{-0.007} $ & $\textbf{0.75} $ & \textbf{1.00} & $-0.015 $ & $\textit{0.77} $ & $\textbf{0.93} $ & $0.018 $ & $0.74 $ & \textbf{1.00} & $\textit{-0.001} $ & $0.75 $ & \textbf{1.00} & $0.100 $ & $\textbf{0.58} $ & \textbf{0.00} & $0.056 $ \\
\bottomrule
\end{tabular}
\begin{tabular}{ l|ccc|ccc|ccc|ccc|ccc|ccc } 
\toprule
& \multicolumn{3}{c}{Snoopy} & \multicolumn{3}{c}{Grumpy Cat} & \multicolumn{3}{c}{Wall-E} & \multicolumn{3}{c}{R2D2} & \multicolumn{3}{c}{Van Gogh} & \multicolumn{3}{c}{Salvador Dali} \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Snoopy}} \\
Method & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & $0.76$ & 1.00 & - & $0.71$ & $0.98$ & - & $0.70$ & $0.97$ & - & $0.73$ & $0.98$ & - & $0.77$ & $0.97$ & - & $0.66$ & $0.76$ & - \\
(Ours) hellinger empty & $\textbf{0.52}$ & $\textit{0.10}$ & $0.346$ & 0.50 & 0.00 & $0.341$ & $0.58$ & $0.85$ & $0.108$ & $0.65$ & \textbf{1.00} & $0.170$ & $0.72$ & $\textit{0.95}$ & $0.060$ & $\textit{0.62}$ & \textbf{0.90} & $0.057$ \\
(Ours) hellinger near & $\textit{0.56}$ & $0.70$ & $0.320$ & $\textbf{0.74}$ & $\textit{0.97}$ & $0.302$ & $\textit{0.70}$ & $\textbf{0.97}$ & $\textit{0.047}$ & $\textbf{0.78}$ & \textbf{1.00} & $0.072$ & $\textit{0.73}$ & \textbf{1.00} & $0.060$ & $\textbf{0.66}$ & $0.60$ & $0.029$ \\
(Ours) hellinger superclass & $0.54$ & $0.50$ & $0.141$ & $0.61$ & $0.70$ & $\textit{0.129}$ & $0.61$ & $0.57$ & $0.092$ & $0.71$ & $0.87$ & $0.174$ & $0.71$ & $0.87$ & $0.053$ & $\textbf{0.66}$ & $\textit{0.83}$ & $0.038$ \\
(Ours) hellinger superclass $^{\ddagger}$ & 0.61 & 1.00 & 0.097 & \textit{0.70} & \textbf{1.00} & \textbf{0.034} & \textbf{0.75} & \textit{0.90} & \textbf{0.032} & \textit{0.76} & \textbf{1.00} & \textbf{0.010} & \textbf{0.74} & 0.90 & \textbf{0.011} & \textbf{0.66} & 0.80 & \textbf{0.005} \\
(Ours) mse empty & $\textit{0.56}$ & $\textbf{0.08}$ & $0.312$ & $0.43$ & $0.12$ & $0.303$ & $0.51$ & $0.87$ & $0.126$ & $0.56$ & \textit{0.96} & $0.208$ & $0.66$ & $0.82$ & $0.072$ & $0.59$ & $0.67$ & $0.038$ \\
(Ours) mse near & $0.65$ & $0.32$ & $0.376$ & $0.56$ & $0.48$ & $0.415$ & $0.59$ & $0.82$ & $0.151$ & $0.71$ & $0.90$ & $0.104$ & $0.65$ & $0.81$ & $0.057$ & $0.59$ & $0.38$ & $0.076$ \\
Concept Ablation & $0.64$ & $0.43$ & $0.222$ & $0.51$ & $0.55$ & $0.185$ & $0.66$ & $0.79$ & $0.053$ & $0.71$ & $0.95$ & $\textit{0.048}$ & $0.68$ & $0.89$ & $\textit{0.019}$ & $0.61$ & $0.68$ & $\textit{0.007}$ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Grumpy Cat}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & $0.70$ & $0.97$ & - & $0.77$ & 1.00 & - & $0.70$ & $0.98$ & - & $0.73$ & $0.97$ & - & $0.77$ & $0.97$ & - & $0.65$ & $0.78$ & - \\
(Ours) hellinger empty & $0.58$ & $0.70$ & $0.105$ & $\textbf{0.50}$ & $0.10$ & $0.409$ & $\textit{0.69}$ & $\textit{0.95}$ & $0.139$ & $0.75$ & \textbf{1.00} & $0.096$ & $0.69$ & $\textit{0.95}$ & $0.058$ & $\textbf{0.69}$ & \textbf{1.00} & $\textit{0.014}$ \\
(Ours) hellinger near & $\textit{0.72}$ & \textbf{1.00} & $0.244$ & $\textit{0.53}$ & \textbf{0.00} & $0.360$ & $\textbf{0.72}$ & $\textbf{0.97}$ & $\textit{0.102}$ & $\textbf{0.77}$ & \textbf{1.00} & $\textit{0.075}$ & $\textit{0.74}$ & \textbf{1.00} & $\textbf{0.032}$ & $0.66$ & $\textit{0.90}$ & $0.053$ \\
(Ours) hellinger superclass & $0.64$ & $\textit{0.90}$ & $\textit{0.095}$ & $0.54$ & $0.40$ & $0.280$ & $0.66$ & $0.83$ & $0.113$ & $0.72$ & $0.90$ & $0.157$ & $0.68$ & $0.83$ & $0.069$ & $0.64$ & $0.70$ & $0.065$ \\
(Ours) hellinger superclass $^{\ddagger}$ & \textbf{0.73} & \textbf{1.00} & \textbf{0.010} & 0.61 & 1.00 & 0.088 & \textbf{0.72} & 0.90 & \textbf{0.027} & \textit{0.76} & \textbf{1.00} & \textbf{0.032} & \textbf{0.77} & \textbf{1.00} & 0.063 & \textit{0.67} & 0.80 & \textbf{0.010} \\
(Ours) mse empty & $0.50$ & $0.48$ & $0.138$ & $0.54$ & $0.16$ & $0.489$ & $0.59$ & $0.90$ & $0.143$ & $0.69$ & $\textit{0.94}$ & $0.092$ & $0.65$ & $0.88$ & $0.059$ & $0.61$ & $0.83$ & $0.017$ \\
(Ours) mse near & $0.58$ & $0.50$ & $0.328$ & $0.59$ & $\textit{0.04}$ & $0.435$ & $0.68$ & $0.79$ & $0.112$ & $0.73$ & $0.93$ & $0.117$ & $0.68$ & $0.91$ & $\textit{0.037}$ & $0.61$ & $0.63$ & $0.053$ \\
Concept Ablation & $0.52$ & $0.33$ & $0.201$ & $0.58$ & $0.05$ & $0.321$ & $0.63$ & $0.78$ & $0.155$ & $0.66$ & $0.75$ & $0.180$ & $0.65$ & $0.84$ & $0.082$ & $0.55$ & $0.43$ & $0.091$ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Wall-E}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & $0.71$ & $0.97$ & - & $0.71$ & $0.97$ & - & $0.76$ & 1.00 & - & $0.72$ & $0.98$ & - & $0.77$ & $0.97$ & - & $0.66$ & $0.77$ & - \\
(Ours) hellinger empty & $0.58$ & $0.95$ & $0.064$ & $0.66$ & $0.85$ & $\textit{0.017}$ & $\textbf{0.55}$ & $0.75$ & $0.197$ & $0.53$ & $0.55$ & $0.243$ & $\textit{0.72}$ & 0.90 & $0.036$ & $\textit{0.67}$ & \textit{0.70} & $\textit{0.010}$ \\
(Ours) hellinger near & $\textit{0.64}$ & $\textit{0.97}$ & $0.050$ & $\textit{0.68}$ & $\textit{0.97}$ & $0.118$ & $\textit{0.56}$ & $\textit{0.67}$ & $0.212$ & $\textit{0.71}$ & $0.90$ & $0.249$ & $0.70$ & $\textit{0.97}$ & $\textit{0.033}$ & $0.61$ & $\textbf{0.73}$ & $0.074$ \\
(Ours) hellinger superclass & $0.63$ & $0.73$ & $0.207$ & $\textbf{0.71}$ & $0.90$ & $0.224$ & $0.57$ & \textbf{0.30} & $0.274$ & $0.65$ & $0.73$ & $0.301$ & $0.70$ & 0.80 & $0.036$ & $0.62$ & $0.60$ & $0.057$ \\
(Ours) hellinger superclass $^{\ddagger}$ & \textbf{0.72} & \textbf{1.00} & \textbf{-0.007} & \textbf{0.71} & \textbf{1.00} & \textbf{-0.003} & 0.70 & 1.00 & 0.075 & \textbf{0.76} & \textbf{1.00} & \textbf{0.062} & \textbf{0.76} & \textbf{1.00} & \textbf{0.031} & \textbf{0.68} & 0.60 & \textbf{-0.003} \\
(Ours) mse empty & $0.49$ & $0.67$ & $\textit{0.047}$ & $0.62$ & $0.89$ & $0.021$ & $0.59$ & $0.85$ & $0.167$ & $0.48$ & $0.50$ & $0.302$ & $0.67$ & $0.90$ & $0.048$ & $0.59$ & $0.54$ & $0.033$ \\
(Ours) mse near & $0.54$ & $0.57$ & $0.163$ & $0.62$ & $0.81$ & $0.176$ & $0.66$ & $0.96$ & $0.154$ & $0.69$ & $\textit{0.91}$ & $\textit{0.199}$ & $0.63$ & $0.75$ & $0.037$ & $0.58$ & $0.62$ & $0.047$ \\
Concept Ablation & $0.54$ & $0.42$ & $0.228$ & $0.56$ & $0.56$ & $0.282$ & $0.64$ & $\textbf{0.30}$ & $0.241$ & $0.56$ & $0.30$ & $0.328$ & $0.59$ & $0.55$ & $0.083$ & $0.53$ & $0.43$ & $0.122$ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing R2D2}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & $0.70$ & $0.97$ & - & $0.71$ & $0.97$ & - & $0.70$ & $0.97$ & - & $0.79$ & 1.00 & - & $0.77$ & $0.97$ & - & $0.65$ & $0.78$ & - \\
(Ours) hellinger empty & $0.58$ & $0.65$ & $\textit{0.030}$ & $\textbf{0.73}$ & $\textit{0.95}$ & $\textit{0.020}$ & $0.53$ & $0.70$ & $\textit{0.128}$ & $\textit{0.54}$ & $0.65$ & $0.319$ & $\textit{0.71}$ & 0.90 & $0.054$ & $\textit{0.66}$ & $0.70$ & $0.023$ \\
(Ours) hellinger near & $0.61$ & $\textit{0.87}$ & $0.110$ & $\textit{0.63}$ & $0.73$ & $0.168$ & $0.61$ & $0.67$ & $0.271$ & $\textbf{0.53}$ & $\textbf{0.10}$ & $0.403$ & $0.66$ & \textbf{1.00} & $0.150$ & $0.61$ & $\textbf{0.83}$ & $0.145$ \\
(Ours) hellinger superclass & $\textit{0.62}$ & $0.57$ & $0.192$ & $0.60$ & $0.47$ & $0.176$ & $\textit{0.63}$ & $0.57$ & $0.212$ & $0.55$ & $\textit{0.20}$ & $0.382$ & $0.64$ & $0.73$ & $0.110$ & $0.61$ & $0.67$ & $0.063$ \\
(Ours) hellinger superclass $^{\ddagger}$ & \textbf{0.73} & \textbf{1.00} & \textbf{0.001} & \textbf{0.73} & \textbf{1.00} & \textbf{0.019} & \textbf{0.72} & \textbf{1.00} & \textbf{0.043} & 0.63 & 1.00 & 0.222 & \textbf{0.76} & \textbf{1.00} & \textit{0.052} & \textbf{0.68} & 0.80 & \textbf{0.002} \\
(Ours) mse empty & $0.50$ & $0.83$ & $0.049$ & $0.59$ & $0.76$ & $0.037$ & $0.49$ & $0.64$ & $0.142$ & $0.59$ & $0.77$ & $0.385$ & $0.67$ & $\textit{0.93}$ & $0.062$ & $0.60$ & $0.54$ & $\textit{0.017}$ \\
(Ours) mse near & $0.57$ & $0.52$ & $0.108$ & $0.57$ & $0.67$ & $0.146$ & $0.51$ & $0.56$ & $0.184$ & $0.59$ & $0.46$ & $0.321$ & $0.61$ & $\textit{0.93}$ & $0.085$ & $0.56$ & $\textit{0.81}$ & $0.055$ \\
Concept Ablation & $0.58$ & $0.67$ & $0.199$ & $0.60$ & $0.60$ & $0.180$ & $0.57$ & $\textit{0.73}$ & $0.182$ & $0.65$ & $0.36$ & $0.341$ & $0.66$ & $0.82$ & $\textbf{0.050}$ & $0.57$ & $0.71$ & $0.062$ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Van Gogh}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & $0.70$ & $0.97$ & - & $0.71$ & $0.97$ & - & $0.70$ & $0.97$ & - & $0.72$ & $0.97$ & - & $0.83$ & 1.00 & - & $0.65$ & $0.77$ & - \\
(Ours) hellinger empty & $0.69$ & $0.95$ & $0.060$ & $0.67$ & $\textit{0.95}$ & $0.037$ & $0.68$ & \textbf{1.00} & $0.118$ & $0.71$ & \textbf{1.00} & $0.087$ & $\textbf{0.52}$ & $\textbf{0.05}$ & $0.499$ & $0.59$ & $0.70$ & $0.135$ \\
(Ours) hellinger near & $\textit{0.71}$ & \textbf{1.00} & $0.031$ & $\textit{0.68}$ & 0.90 & $0.075$ & $\textit{0.75}$ & $\textit{0.97}$ & $0.059$ & $\textbf{0.78}$ & \textbf{1.00} & $0.088$ & $0.64$ & $0.53$ & $0.275$ & $\textbf{0.71}$ & \textbf{1.00} & $0.188$ \\
(Ours) hellinger superclass & $0.69$ & $\textit{0.97}$ & $0.059$ & $\textbf{0.74}$ & \textbf{1.00} & $0.090$ & $0.71$ & $\textit{0.97}$ & $0.062$ & $0.73$ & \textbf{1.00} & $0.139$ & $\textit{0.58}$ & $\textit{0.10}$ & $0.145$ & $0.61$ & $0.40$ & $0.082$ \\
(Ours) hellinger superclass $^{\ddagger}$ & \textbf{0.75} & \textbf{1.00} & \textbf{0.016} & \textbf{0.74} & \textbf{1.00} & \textbf{0.023} & \textbf{0.76} & 0.90 & \textbf{0.022} & \textit{0.75} & \textbf{1.00} & \textbf{0.036} & 0.66 & 0.60 & 0.122 & \textit{0.70} & 0.90 & \textbf{-0.003} \\
(Ours) mse empty & $0.59$ & $0.90$ & $\textit{0.022}$ & $0.60$ & $0.79$ & $\textit{0.031}$ & $0.58$ & $0.93$ & $0.111$ & $0.55$ & $0.94$ & $0.144$ & $0.59$ & $0.19$ & $0.447$ & $0.52$ & $0.33$ & $0.167$ \\
(Ours) mse near & $0.67$ & 0.95 & $0.056$ & $0.63$ & $0.94$ & $0.099$ & $0.70$ & $0.93$ & $\textit{0.055}$ & $0.73$ & $\textit{0.95}$ & $\textit{0.080}$ & $0.65$ & $0.37$ & $0.292$ & $0.61$ & $\textit{0.93}$ & $0.209$ \\
Concept Ablation & $0.65$ & $0.93$ & $0.068$ & $\textit{0.68}$ & $0.91$ & $0.040$ & $0.68$ & $0.86$ & $0.057$ & $0.73$ & $0.94$ & $\textit{0.080}$ & $0.65$ & $0.24$ & $0.129$ & $0.58$ & $0.60$ & $\textit{0.069}$ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Salvador Dali}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID \\
\midrule
Original Model & $0.70$ & $0.97$ & - & $0.71$ & $0.97$ & - & $0.70$ & $0.97$ & - & $0.73$ & $0.96$ & - & $0.77$ & $0.97$ & - & $0.71$ & $0.84$ & - \\
(Ours) hellinger empty & $0.62$ & 0.90 & $0.042$ & $0.65$ & $\textit{0.95}$ & $0.049$ & $0.63$ & $0.80$ & $0.062$ & $0.66$ & $0.95$ & $0.136$ & $0.55$ & 0.60 & $0.138$ & $\textit{0.60}$ & $0.35$ & $0.296$ \\
(Ours) hellinger near & $\textit{0.73}$ & \textbf{1.00} & $0.015$ & $\textbf{0.72}$ & $\textbf{0.97}$ & $\textbf{0.005}$ & $\textit{0.69}$ & $\textbf{0.97}$ & $\textit{0.046}$ & $\textbf{0.78}$ & \textbf{1.00} & $0.101$ & $\textit{0.70}$ & \textbf{1.00} & $\textit{0.081}$ & $\textbf{0.57}$ & $\textbf{0.07}$ & $0.179$ \\
(Ours) hellinger superclass & $0.66$ & $0.87$ & $0.073$ & $0.63$ & $0.73$ & $0.147$ & $0.67$ & $\textbf{0.97}$ & $0.104$ & $0.74$ & $\textit{0.97}$ & $0.187$ & $0.61$ & $0.47$ & $0.265$ & $\textbf{0.57}$ & $0.27$ & $0.172$ \\
(Ours) hellinger superclass $^{\ddagger}$ & \textbf{0.76} & \textbf{1.00} & \textbf{0.004} & \textit{0.70} & 0.90 & \textit{0.015} & \textbf{0.78} & 0.90 & \textbf{0.015} & \textit{0.76} & \textbf{1.00} & \textbf{0.085} & \textbf{0.75} & \textbf{1.00} & \textbf{0.064} & 0.63 & 0.50 & 0.022 \\
(Ours) mse empty & $0.58$ & $0.89$ & $0.032$ & $0.58$ & $0.94$ & $0.052$ & $0.55$ & $\textit{0.93}$ & $0.077$ & $0.60$ & $0.95$ & $0.114$ & $0.47$ & $0.39$ & $0.132$ & $0.63$ & $0.45$ & $0.280$ \\
(Ours) mse near & $0.62$ & $\textit{0.95}$ & $\textit{0.008}$ & $0.66$ & $0.90$ & $0.017$ & $0.62$ & $0.87$ & $0.065$ & $0.73$ & $0.96$ & $\textit{0.086}$ & $0.65$ & $\textit{0.94}$ & $0.086$ & $0.64$ & $\textit{0.08}$ & $0.175$ \\
Concept Ablation & $0.58$ & $0.64$ & $0.131$ & $0.67$ & $0.79$ & $0.104$ & $0.60$ & $0.60$ & $0.243$ & $0.70$ & $0.94$ & $0.174$ & $0.56$ & $0.43$ & $0.349$ & $0.62$ & $0.17$ & $0.238$ \\
\bottomrule
\end{tabular}
\begin{tabular}{ l|ccc|ccc|ccc|ccc|ccc|ccc } 
\toprule
& \multicolumn{3}{c}{Snoopy} & \multicolumn{3}{c}{Grumpy Cat} & \multicolumn{3}{c}{Wall-E} & \multicolumn{3}{c}{R2D2} & \multicolumn{3}{c}{Van Gogh} & \multicolumn{3}{c}{Salvador Dali} \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Snoopy}} \\
Method & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $\textbf{0.52} $ & \textbf{0.00} & $0.269 $ & $0.67 $ & $\textit{0.67} $ & $0.177 $ & $0.71 $ & \textbf{1.00} & $0.098 $ & $0.71 $ & \textbf{1.00} & $0.128 $ & $0.76 $ & $\textit{0.97} $ & $0.083 $ & $\textit{0.66} $ & $0.70 $ & $0.023 $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.55 $ & $0.10 $ & $0.355 $ & $0.74 $ & \textbf{1.00} & $0.186 $ & $0.74 $ & \textbf{1.00} & $0.091 $ & $0.76 $ & \textbf{1.00} & $0.154 $ & $0.76 $ & \textbf{1.00} & $\textit{0.027} $ & $0.64 $ & $0.73 $ & $0.027 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.57 $ & \textbf{0.00} & $0.368 $ & $0.71 $ & \textbf{1.00} & $\textit{0.137} $ & $0.72 $ & $0.93 $ & $\textbf{0.069} $ & $\textit{0.78} $ & \textbf{1.00} & $0.144 $ & $0.72 $ & \textbf{1.00} & $0.045 $ & $0.65 $ & $0.83 $ & $0.023 $ \\
(Ours) hellinger near & $\textit{0.54} $ & $0.17 $ & $0.276 $ & $\textbf{0.79} $ & \textbf{1.00} & $\textbf{0.127} $ & $\textbf{0.78} $ & \textbf{1.00} & $0.079 $ & $\textit{0.78} $ & \textbf{1.00} & $\textbf{0.078} $ & $\textbf{0.80} $ & \textbf{1.00} & $0.037 $ & $\textbf{0.68} $ & $\textit{0.87} $ & $\textbf{0.001} $ \\
(Ours) hellinger near $^{\ddagger}$ & $\textit{0.54} $ & \textbf{0.00} & $0.331 $ & $0.75 $ & \textbf{1.00} & $0.144 $ & $0.72 $ & \textbf{1.00} & $0.084 $ & $0.75 $ & \textbf{1.00} & $0.119 $ & $0.75 $ & $\textit{0.97} $ & $0.051 $ & $\textit{0.66} $ & $0.77 $ & $0.029 $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $\textit{0.54} $ & $\textit{0.03} $ & $0.414 $ & $\textit{0.76} $ & \textbf{1.00} & $0.173 $ & $0.70 $ & $\textit{0.97} $ & $0.116 $ & $0.76 $ & \textbf{1.00} & $0.194 $ & $0.73 $ & $0.93 $ & $0.050 $ & $0.63 $ & $0.77 $ & $0.058 $ \\
(Ours) hellinger superclass & $0.55 $ & \textbf{0.00} & $0.295 $ & $\textit{0.76} $ & \textbf{1.00} & $0.144 $ & $\textit{0.77} $ & $0.93 $ & $\textit{0.076} $ & $\textit{0.78} $ & \textbf{1.00} & $\textit{0.084} $ & $\textit{0.79} $ & \textbf{1.00} & $0.055 $ & $\textbf{0.68} $ & $\textbf{0.90} $ & $\textit{0.012} $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $0.56 $ & $\textit{0.03} $ & $0.293 $ & $0.74 $ & \textbf{1.00} & $0.183 $ & $0.71 $ & $\textit{0.97} $ & $0.100 $ & $\textbf{0.79} $ & \textbf{1.00} & $0.124 $ & $0.74 $ & \textbf{1.00} & $0.043 $ & $0.65 $ & $0.77 $ & $0.027 $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $0.57 $ & $\textit{0.03} $ & $0.271 $ & $\textit{0.76} $ & \textbf{1.00} & $0.159 $ & $0.69 $ & \textbf{1.00} & $0.095 $ & $\textit{0.78} $ & \textbf{1.00} & $0.097 $ & $0.74 $ & \textbf{1.00} & $\textbf{0.023} $ & $0.64 $ & $0.80 $ & $0.042 $ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Grumpy Cat}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $0.70 $ & $0.90 $ & $0.096 $ & $\textit{0.52} $ & $0.07 $ & $0.412 $ & $\textit{0.75} $ & $\textit{0.97} $ & $0.106 $ & $0.77 $ & \textbf{1.00} & $\textit{0.080} $ & $0.76 $ & $\textit{0.97} $ & $0.060 $ & $\textit{0.68} $ & $\textbf{0.97} $ & $0.029 $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.67 $ & $\textit{0.97} $ & $0.113 $ & $0.53 $ & $\textit{0.03} $ & $0.488 $ & $0.69 $ & $0.93 $ & $0.084 $ & $\textit{0.78} $ & \textbf{1.00} & $0.102 $ & $0.76 $ & \textbf{1.00} & $0.049 $ & $0.67 $ & $0.80 $ & $0.021 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.69 $ & \textbf{1.00} & $0.091 $ & $\textit{0.52} $ & \textbf{0.00} & $0.482 $ & $0.69 $ & $0.93 $ & $0.094 $ & $\textit{0.78} $ & \textbf{1.00} & $0.103 $ & $0.73 $ & \textbf{1.00} & $0.064 $ & $0.66 $ & $\textit{0.93} $ & $0.023 $ \\
(Ours) hellinger near & $\textit{0.76} $ & \textbf{1.00} & $\textit{0.068} $ & $0.55 $ & \textbf{0.00} & $0.335 $ & $\textbf{0.76} $ & $0.93 $ & $0.099 $ & $\textbf{0.79} $ & \textbf{1.00} & $0.093 $ & $\textbf{0.80} $ & \textbf{1.00} & $0.055 $ & $\textit{0.68} $ & $0.90 $ & $\textit{0.015} $ \\
(Ours) hellinger near $^{\ddagger}$ & $0.70 $ & \textbf{1.00} & $0.121 $ & $\textbf{0.51} $ & \textbf{0.00} & $0.489 $ & $0.74 $ & \textbf{1.00} & $\textit{0.077} $ & $\textit{0.78} $ & \textbf{1.00} & $0.128 $ & $0.75 $ & \textbf{1.00} & $\textbf{0.038} $ & $0.67 $ & $0.80 $ & $\textbf{0.014} $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $0.69 $ & \textbf{1.00} & $0.093 $ & $\textbf{0.51} $ & \textbf{0.00} & $0.553 $ & $0.74 $ & $\textit{0.97} $ & $0.082 $ & $\textbf{0.79} $ & \textbf{1.00} & $\textit{0.080} $ & $\textit{0.77} $ & \textbf{1.00} & $\textit{0.042} $ & $\textbf{0.69} $ & $0.90 $ & $0.032 $ \\
(Ours) hellinger superclass & $\textbf{0.77} $ & \textbf{1.00} & $0.076 $ & $0.55 $ & \textbf{0.00} & $0.399 $ & $\textbf{0.76} $ & $\textit{0.97} $ & $0.084 $ & $\textbf{0.79} $ & \textbf{1.00} & $0.082 $ & $\textit{0.77} $ & \textbf{1.00} & $0.069 $ & $0.67 $ & $\textbf{0.97} $ & $0.022 $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $0.71 $ & \textbf{1.00} & $\textbf{0.061} $ & $0.54 $ & \textbf{0.00} & $0.508 $ & $0.72 $ & $\textit{0.97} $ & $\textbf{0.070} $ & $\textit{0.78} $ & \textbf{1.00} & $\textbf{0.064} $ & $0.74 $ & \textbf{1.00} & $0.059 $ & $0.66 $ & $0.87 $ & $0.023 $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $0.64 $ & \textbf{1.00} & $0.150 $ & $\textbf{0.51} $ & \textbf{0.00} & $0.541 $ & $0.71 $ & 0.90 & $0.100 $ & $\textit{0.78} $ & \textbf{1.00} & $0.088 $ & $0.74 $ & $\textit{0.97} $ & $0.043 $ & $0.67 $ & $0.77 $ & $0.026 $ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Wall-E}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $0.70 $ & $\textit{0.90} $ & $\textbf{0.057} $ & $0.73 $ & \textbf{1.00} & $\textit{0.033} $ & $\textbf{0.55} $ & $\textbf{0.23} $ & $0.256 $ & $0.69 $ & $0.83 $ & $0.172 $ & $0.78 $ & \textbf{1.00} & $\textit{0.038} $ & $\textit{0.69} $ & $\textit{0.90} $ & $-0.007 $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.70 $ & \textbf{1.00} & $0.097 $ & $\textit{0.75} $ & \textbf{1.00} & $0.087 $ & $0.60 $ & $0.87 $ & $0.256 $ & $0.61 $ & $0.93 $ & $0.292 $ & $0.76 $ & \textbf{1.00} & $0.044 $ & $0.66 $ & $0.87 $ & $0.010 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.69 $ & \textbf{1.00} & $0.112 $ & $\textit{0.75} $ & \textbf{1.00} & $0.046 $ & $0.59 $ & $0.37 $ & $0.349 $ & $0.64 $ & \textbf{1.00} & $0.394 $ & $0.78 $ & \textbf{1.00} & $0.040 $ & $0.67 $ & $0.87 $ & $0.027 $ \\
(Ours) hellinger near & $\textit{0.76} $ & \textbf{1.00} & $0.066 $ & $\textit{0.75} $ & \textbf{1.00} & $0.047 $ & $0.60 $ & $0.53 $ & $0.251 $ & $\textbf{0.78} $ & \textbf{1.00} & $\textit{0.112} $ & $\textbf{0.80} $ & \textbf{1.00} & $0.050 $ & $\textit{0.69} $ & $\textit{0.90} $ & $\textbf{-0.013} $ \\
(Ours) hellinger near $^{\ddagger}$ & $0.71 $ & \textbf{1.00} & $0.129 $ & $\textit{0.75} $ & \textbf{1.00} & $0.076 $ & $\textit{0.56} $ & $\textit{0.27} $ & $0.294 $ & $0.68 $ & \textbf{1.00} & $0.283 $ & $\textit{0.79} $ & \textbf{1.00} & $0.039 $ & $0.66 $ & $0.83 $ & $0.006 $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $0.68 $ & \textbf{1.00} & $0.110 $ & $0.74 $ & \textbf{1.00} & $0.064 $ & $0.60 $ & $0.53 $ & $0.305 $ & $0.65 $ & $0.90 $ & $0.309 $ & $0.77 $ & \textbf{1.00} & $0.049 $ & $0.68 $ & $\textbf{0.93} $ & $0.012 $ \\
(Ours) hellinger superclass & $\textbf{0.78} $ & \textbf{1.00} & $\textit{0.064} $ & $\textit{0.75} $ & \textbf{1.00} & $\textbf{0.014} $ & $0.59 $ & $0.50 $ & $0.250 $ & $\textit{0.77} $ & \textbf{1.00} & $\textbf{0.091} $ & $\textbf{0.80} $ & \textbf{1.00} & $\textbf{0.026} $ & $\textbf{0.70} $ & $\textbf{0.93} $ & $\textit{-0.012} $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $0.72 $ & \textbf{1.00} & $0.094 $ & $\textbf{0.76} $ & \textbf{1.00} & $0.060 $ & $0.61 $ & $0.67 $ & $0.316 $ & $0.69 $ & \textbf{1.00} & $0.259 $ & $0.78 $ & \textbf{1.00} & $0.048 $ & $0.66 $ & $0.83 $ & $0.003 $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $0.72 $ & \textbf{1.00} & $0.112 $ & $\textit{0.75} $ & \textbf{1.00} & $0.040 $ & $0.58 $ & $0.33 $ & $0.341 $ & $0.69 $ & $\textit{0.97} $ & $0.277 $ & $0.78 $ & \textbf{1.00} & $0.053 $ & $0.68 $ & $\textbf{0.93} $ & $0.004 $ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing R2D2}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $0.70 $ & $0.90 $ & $\textbf{0.082} $ & $0.74 $ & $\textit{0.97} $ & $\textbf{0.017} $ & $0.63 $ & $0.87 $ & $\textit{0.134} $ & $0.57 $ & $0.40 $ & $0.394 $ & $0.77 $ & \textbf{1.00} & $0.052 $ & $0.68 $ & $0.80 $ & $0.032 $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.65 $ & $\textit{0.97} $ & $0.148 $ & $0.74 $ & \textbf{1.00} & $0.094 $ & $0.60 $ & $0.83 $ & $0.215 $ & $\textit{0.56} $ & $\textit{0.03} $ & $0.549 $ & $0.77 $ & \textbf{1.00} & $\textbf{0.030} $ & $0.65 $ & 0.90 & $0.042 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.70 $ & $\textit{0.97} $ & $0.127 $ & $\textbf{0.76} $ & \textbf{1.00} & $0.066 $ & $0.61 $ & $\textit{0.97} $ & $0.207 $ & $\textit{0.56} $ & $0.10 $ & $0.516 $ & $\textbf{0.79} $ & \textbf{1.00} & $0.062 $ & $\textit{0.69} $ & $\textbf{0.97} $ & $0.006 $ \\
(Ours) hellinger near & $\textbf{0.78} $ & \textbf{1.00} & $0.138 $ & $0.74 $ & \textbf{1.00} & $0.070 $ & $\textbf{0.67} $ & \textbf{1.00} & $0.135 $ & $\textbf{0.55} $ & $0.23 $ & $0.431 $ & $\textbf{0.79} $ & \textbf{1.00} & $0.049 $ & $\textbf{0.70} $ & 0.90 & $\textit{0.004} $ \\
(Ours) hellinger near $^{\ddagger}$ & $0.68 $ & \textbf{1.00} & $0.227 $ & $0.73 $ & \textbf{1.00} & $0.123 $ & $\textit{0.65} $ & \textbf{1.00} & $0.144 $ & $0.57 $ & $0.13 $ & $0.545 $ & $\textbf{0.79} $ & \textbf{1.00} & $0.057 $ & $0.67 $ & $0.83 $ & $0.019 $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $0.67 $ & \textbf{1.00} & $0.147 $ & $\textit{0.75} $ & \textbf{1.00} & $0.071 $ & $0.62 $ & $0.93 $ & $0.192 $ & $\textbf{0.55} $ & \textbf{0.00} & $0.561 $ & $0.76 $ & \textbf{1.00} & $0.058 $ & $\textbf{0.70} $ & $0.83 $ & $0.018 $ \\
(Ours) hellinger superclass & $\textit{0.75} $ & \textbf{1.00} & $\textit{0.118} $ & $0.73 $ & \textbf{1.00} & $0.057 $ & $\textbf{0.67} $ & $\textit{0.97} $ & $\textbf{0.105} $ & $0.57 $ & $0.37 $ & $0.407 $ & $\textbf{0.79} $ & \textbf{1.00} & $0.039 $ & $\textit{0.69} $ & $0.87 $ & $0.007 $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $0.71 $ & $\textit{0.97} $ & $0.142 $ & $\textbf{0.76} $ & \textbf{1.00} & $\textit{0.041} $ & $0.59 $ & $0.83 $ & $0.186 $ & $\textbf{0.55} $ & $\textit{0.03} $ & $0.450 $ & $\textit{0.78} $ & \textbf{1.00} & $\textit{0.034} $ & $0.67 $ & 0.90 & $\textbf{-0.002} $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $0.67 $ & \textbf{1.00} & $0.141 $ & $0.72 $ & \textbf{1.00} & $0.084 $ & $0.59 $ & $0.87 $ & $0.205 $ & $0.58 $ & $0.13 $ & $0.535 $ & $\textit{0.78} $ & \textbf{1.00} & $0.064 $ & $0.68 $ & $\textit{0.93} $ & $0.027 $ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Van Gogh}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $0.73 $ & \textbf{1.00} & $0.049 $ & $0.71 $ & $\textit{0.97} $ & $0.061 $ & $0.72 $ & \textbf{1.00} & $0.067 $ & $0.74 $ & \textbf{1.00} & $0.043 $ & $\textbf{0.53} $ & $0.17 $ & $0.322 $ & $\textit{0.64} $ & $\textbf{0.90} $ & $0.081 $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.76 $ & \textbf{1.00} & $0.089 $ & $\textbf{0.76} $ & \textbf{1.00} & $0.045 $ & $0.75 $ & $0.93 $ & $0.067 $ & $\textit{0.79} $ & \textbf{1.00} & $0.079 $ & $0.59 $ & $0.57 $ & $0.344 $ & $0.57 $ & $0.03 $ & $0.316 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $\textit{0.77} $ & \textbf{1.00} & $0.141 $ & $0.72 $ & \textbf{1.00} & $0.038 $ & $0.75 $ & \textbf{1.00} & $0.074 $ & $\textit{0.79} $ & \textbf{1.00} & $0.066 $ & $0.61 $ & $0.40 $ & $0.341 $ & $0.56 $ & $0.23 $ & $0.283 $ \\
(Ours) hellinger near & $0.76 $ & \textbf{1.00} & $\textit{0.048} $ & $0.74 $ & $\textit{0.97} $ & $\textbf{0.016} $ & $\textit{0.76} $ & $0.93 $ & $\textbf{0.041} $ & $0.77 $ & \textbf{1.00} & $\textbf{0.030} $ & $\textit{0.55} $ & \textbf{0.00} & $0.311 $ & $0.63 $ & $0.73 $ & $\textit{0.061} $ \\
(Ours) hellinger near $^{\ddagger}$ & $\textbf{0.78} $ & \textbf{1.00} & $0.129 $ & $0.74 $ & \textbf{1.00} & $0.053 $ & $0.72 $ & $\textit{0.97} $ & $0.088 $ & $0.78 $ & \textbf{1.00} & $0.086 $ & $0.58 $ & $\textit{0.07} $ & $0.296 $ & $0.59 $ & $0.37 $ & $0.143 $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $0.75 $ & $\textit{0.97} $ & $0.150 $ & $0.71 $ & \textbf{1.00} & $0.050 $ & $0.73 $ & $0.87 $ & $0.068 $ & $\textbf{0.80} $ & \textbf{1.00} & $0.106 $ & $0.61 $ & $0.53 $ & $0.305 $ & $0.56 $ & 0.10 & $0.313 $ \\
(Ours) hellinger superclass & $0.76 $ & \textbf{1.00} & $\textbf{0.036} $ & $\textit{0.75} $ & \textbf{1.00} & $\textit{0.035} $ & $\textbf{0.77} $ & $\textit{0.97} $ & $\textit{0.056} $ & $0.76 $ & \textbf{1.00} & $\textit{0.040} $ & $\textit{0.55} $ & $0.10 $ & $0.294 $ & $\textbf{0.69} $ & $\textit{0.83} $ & $\textbf{0.048} $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $0.76 $ & \textbf{1.00} & $0.120 $ & $\textit{0.75} $ & \textbf{1.00} & $0.056 $ & $0.75 $ & $0.93 $ & $0.082 $ & $0.78 $ & \textbf{1.00} & $0.057 $ & $0.58 $ & 0.20 & $0.365 $ & $0.58 $ & $0.23 $ & $0.272 $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $0.74 $ & \textbf{1.00} & $0.114 $ & $0.74 $ & \textbf{1.00} & $0.050 $ & $0.73 $ & $\textit{0.97} $ & $0.069 $ & $\textit{0.79} $ & \textbf{1.00} & $0.073 $ & $0.61 $ & $0.73 $ & $0.360 $ & $0.55 $ & $0.13 $ & $0.298 $ \\
\midrule
\multicolumn{19}{l}{\textit{Erasing Salvador Dali}} \\
Method & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\uparrow$ & CA$\uparrow$ & KID$\downarrow$ & CS$\downarrow$ & CA$\downarrow$ & KID \\
\midrule
Original Model & 0.73 & 1.00 & - & 0.74 & 1.00 & - & 0.73 & 1.00 & - & 0.75 & 1.00 & - & 0.80 & 1.00 & - & 0.68 & 0.80 & - \\
(Ours) hellinger empty & $0.73 $ & \textbf{1.00} & $\textit{0.062} $ & $0.71 $ & \textbf{1.00} & $0.010 $ & $0.72 $ & $0.93 $ & $0.077 $ & $0.71 $ & $\textit{0.97} $ & $0.066 $ & $0.60 $ & $\textit{0.53} $ & $\textit{0.138} $ & $0.58 $ & $0.23 $ & $0.315 $ \\
(Ours) hellinger empty $^{\ddagger}$ & $0.72 $ & $0.90 $ & $0.112 $ & $\textbf{0.75} $ & \textbf{1.00} & $0.018 $ & $0.71 $ & $0.93 $ & $0.109 $ & $0.78 $ & \textbf{1.00} & $0.065 $ & $0.58 $ & $0.30 $ & $0.293 $ & $0.58 $ & $0.10 $ & $0.246 $ \\
(Ours) hellinger empty $^{\ddagger}$ $^{\dagger}$ & $0.73 $ & $0.93 $ & $0.118 $ & $0.71 $ & \textbf{1.00} & $0.042 $ & $0.75 $ & \textbf{1.00} & $0.084 $ & $\textbf{0.80} $ & \textbf{1.00} & $0.056 $ & $0.56 $ & 0.10 & $0.295 $ & $0.59 $ & $\textit{0.03} $ & $0.281 $ \\
(Ours) hellinger near & $\textbf{0.78} $ & \textbf{1.00} & $0.076 $ & $\textbf{0.75} $ & \textbf{1.00} & $\textbf{-0.008} $ & $\textit{0.76} $ & \textbf{1.00} & $\textit{0.060} $ & $0.76 $ & \textbf{1.00} & $\textit{0.032} $ & $\textit{0.61} $ & $0.50 $ & $0.190 $ & $\textbf{0.55} $ & $0.13 $ & $0.313 $ \\
(Ours) hellinger near $^{\ddagger}$ & $0.72 $ & 0.90 & $0.092 $ & $\textit{0.74} $ & \textbf{1.00} & $0.018 $ & $\textit{0.76} $ & $0.93 $ & $0.093 $ & $0.78 $ & \textbf{1.00} & $0.071 $ & $0.60 $ & $0.30 $ & $0.284 $ & $\textbf{0.55} $ & \textbf{0.00} & $0.410 $ \\
(Ours) hellinger near $^{\ddagger}$ $^{\dagger}$ & $0.73 $ & $\textit{0.97} $ & $0.116 $ & $0.73 $ & \textbf{1.00} & $0.019 $ & $\textit{0.76} $ & $\textit{0.97} $ & $\textbf{0.048} $ & $\textit{0.79} $ & \textbf{1.00} & $0.058 $ & $0.56 $ & $0.20 $ & $0.251 $ & $0.57 $ & $0.17 $ & $0.281 $ \\
(Ours) hellinger superclass & $\textit{0.77} $ & \textbf{1.00} & $\textbf{0.032} $ & $\textit{0.74} $ & \textbf{1.00} & $\textit{-0.001} $ & $\textbf{0.77} $ & $\textit{0.97} $ & $0.073 $ & $0.76 $ & \textbf{1.00} & $\textbf{0.023} $ & $\textbf{0.69} $ & $\textbf{0.97} $ & $\textbf{0.122} $ & $\textit{0.56} $ & $0.13 $ & $0.291 $ \\
(Ours) hellinger superclass $^{\ddagger}$ & $0.75 $ & 0.90 & $0.120 $ & $0.72 $ & $\textit{0.97} $ & $0.011 $ & $0.75 $ & 0.90 & $0.072 $ & $0.78 $ & \textbf{1.00} & $0.050 $ & $0.57 $ & $0.37 $ & $0.260 $ & $0.58 $ & $0.17 $ & $0.273 $ \\
(Ours) hellinger superclass $^{\ddagger}$ $^{\dagger}$ & $0.74 $ & $0.93 $ & $0.122 $ & $0.73 $ & \textbf{1.00} & $0.016 $ & $\textit{0.76} $ & $0.93 $ & $0.070 $ & $\textit{0.79} $ & \textbf{1.00} & $0.055 $ & $0.58 $ & $0.23 $ & $0.247 $ & $0.57 $ & $\textit{0.03} $ & $0.357 $ \\
\bottomrule
\end{tabular}
